A Multi-Level Architecture for Reusable Materials Ontologies -- The OntoCrafter Ceramics Ontology (OCO) as Reference Implementation

The Materials Science and Engineering ontology landscape is fragmented along multiple axes simultaneously. Horizontally: a recent survey identified 94 ontologies of which over 40 are structurally incompatible; each new application domain -- ceramics, polymers, batteries, smart materials -- typically restarts ontology design from scratch. Vertically: EU regulation (CSRD, CSDDD, PPWR, CBAM, R2R, AI Act, ESPR) forces material, manufacturing, supply-chain, and lifecycle data into integrated digital product passports, leaving ontologies that only address horizontal fragmentation incomplete for any contemporary consumer. And mechanistically: a vocabulary that records that BNT-BT has $d_{33} \approx 580$ pC/N stores a fact but cannot surface why -- Bi-6s$^2$ lone-pair stereo-activity, anomalous Born effective charges, soft modes, defect chemistry -- without a systematic explanation skeleton. We propose a multi-level modular architecture with two independent classification axes -- level of abstraction (L0 bridges, L1 material-agnostic laboratory-notebook, L2 material-class-specific, L3 categorical reasoning) and consumer audience (material vs. compliance) -- in which the material-specific level is internally organised by a seven-tier mechanistic-explanation skeleton (Symmetry, Energy/DFT, Thermo/CALPHAD, Kinetics, Microstructure, Defect chemistry, Bonding) applicable to any crystalline ionic oxide. The level-and-audience modularity dissolves the horizontal fragmentation, the compliance audience absorbs the vertical regulation pressure, and the seven-tier organisation of Level 2 delivers the mechanistic explanation depth. We instantiate the architecture as the OntoCrafter Ceramics Ontology (OCO v0.94): 5,196 classes across 44 modules; 167,348 OWL axioms (40,454 logical); 1,674 properties; 829 cross-ontology bridge mappings; 1,172 SHACL shapes; 163 published competency questions.

==> figures/audience_axis.tex <==
% Audience-axis figure: shows that compliance/value-chain modules
% cut perpendicularly through the L0-L3 level hierarchy used by the
% material-science core. Echoes the layout of the level-stack figure
% (Figure 2) but adds the orthogonal compliance bar that does not
% align to any single level.

\begin{tikzpicture}[
    layer/.style={
        draw, thick, rounded corners=2pt,
        minimum width=7.5cm, minimum height=0.95cm,
        font=\footnotesize, align=center
    },
    audience/.style={
        draw, thick, rounded corners=2pt,
        minimum width=1.9cm, minimum height=5.05cm,
        font=\footnotesize, align=center,
        fill=violet!18
    },
    grouplabel/.style={
        font=\footnotesize\itshape\color{black!60}, align=center
    },
    cut/.style={-{Latex[length=1.8mm,width=1.5mm]}, gray!70,
                line width=0.5pt, dashed}
]

% --- Material Science level stack (left, like Figure 2) ---
\node[layer, fill=orange!15] (l3) at (0, 3.0) {%
    \textbf{L3 Reasoning} --- categorical axioms};
\node[layer, fill=red!15]    (l2) at (0, 1.5) {%
    \textbf{L2 Material-Class-Specific} --- ceramics core};
\node[layer, fill=blue!15]   (l1) at (0, 0.0) {%
    \textbf{L1 LIMS/ELN-Ready} --- material-agnostic vocabulary};
\node[layer, fill=green!15]  (l0) at (0, -1.5) {%
    \textbf{L0 Bridge} --- to PMDco, QUDT, PROV-O, \ldots};

% --- Vertical import arrows on the material side ---
\draw[-{Latex[length=2mm]}, thick, gray] (l0.north) -- (l1.south);
\draw[-{Latex[length=2mm]}, thick, gray] (l1.north) -- (l2.south);
\draw[-{Latex[length=2mm]}, thick, gray] (l2.north) -- (l3.south);

% --- Compliance / Value-Chain bar (right, cuts across all levels) ---
\node[audience] (comp) at (5.6, 0.75) {%
    \rotatebox{90}{\textbf{Compliance / Value-Chain audience}}};

% --- Dashed lines showing perpendicular cut (each level intersects bar) ---
\draw[cut] (l3.east) -- ([yshift=2.25cm]comp.west);
\draw[cut] (l2.east) -- ([yshift=0.75cm]comp.west);
\draw[cut] (l1.east) -- ([yshift=-0.75cm]comp.west);
\draw[cut] (l0.east) -- ([yshift=-2.25cm]comp.west);

% --- Group labels (above each column) ---
\node[grouplabel] at (0, 4.15) {%
    Material Science audience\\
    (modules organised \emph{by} level)};
\node[grouplabel] at (5.6, 4.15) {%
    Compliance / Value-Chain audience\\
    (modules cut \emph{across} levels)};

% --- Bottom annotation ---
\node[font=\scriptsize\itshape\color{black!55}, align=center]
    at (2.8, -2.8) {%
    Each compliance/value-chain module carries classes from several\\
    levels at once (\Cref{tab:compliance_modules}) --- the audience axis\\
    is orthogonal to the level axis, not parallel to it.};

\end{tikzpicture}


==> figures/level_stack.tex <==
% =========================================================================
% Figure: Four-layer architecture stack (TikZ)
% =========================================================================
% Refined in Section 3 of main.tex
% =========================================================================

\begin{tikzpicture}[
    layer/.style={
        draw, thick, rounded corners=2pt,
        minimum width=8.5cm, minimum height=1.0cm,
        font=\small, align=center
    },
    boundary/.style={
        draw, dashed, rounded corners=2pt,
        minimum width=8.5cm, minimum height=0.65cm,
        font=\footnotesize\itshape, align=center,
        text=gray
    },
    arrow/.style={-{Latex[length=2mm]}, thick, gray},
    annot/.style={font=\scriptsize, gray, align=left}
]

% --- Boundary (above the layers) ---
\node[boundary] (l4) at (0, 4.5) {%
    Out of scope --- quantitative mathematics (external compute layer)};

% --- Layer 3 ---
\node[layer, fill=orange!15] (l3) at (0, 3.0) {%
    \textbf{L3 Reasoning} --- categorical axioms,
    route templates, CQ-bound SPARQL
};

% --- Layer 2 ---
\node[layer, fill=red!15] (l2) at (0, 1.5) {%
    \textbf{L2 Material-Class-Specific} --- ceramics:
    material, defect, composite, crystal, phase, element\\[1pt]
    \footnotesize BNT-BT + ferritic ceramics;
    Kröger-Vink defects; 230 space groups;
    Newnham connectivity
};

% --- Layer 1 ---
\node[layer, fill=blue!15] (l1) at (0, 0.0) {%
    \textbf{L1 LIMS/ELN-Ready} --- material-agnostic
    workflow, sample, equipment, measurement, identifier\\[1pt]
    \footnotesize with PROV-O, DCL, GUM, ISA pattern
};

% --- Layer 0 ---
\node[layer, fill=green!15] (l0) at (0, -1.5) {%
    \textbf{L0 Bridge} --- to PMDco, QUDT, PROV-O, CHMO,
    NFDIcore, FaBiO, IAO, OCE, Wikidata, \ldots
};

% --- Import arrows (upward) ---
\draw[arrow] (l0.north) -- (l1.south);
\draw[arrow] (l1.north) -- (l2.south);
\draw[arrow] (l2.north) -- (l3.south);

% --- Reasoner annotations (right side, kept tight) ---
\node[annot, anchor=west] at (4.5, 3.0) {OWL\,2\,DL};
\node[annot, anchor=west] at (4.5, 1.5) {OWL\,2\,EL};
\node[annot, anchor=west] at (4.5, 0.0) {RDFS};
\node[annot, anchor=west] at (4.5, -1.5) {RDFS};

\end{tikzpicture}


==> figures/principles_story.tex <==
% Storytelling figure for the ten design principles in §2.4.
% Causal chain: consumer needs → external anchoring → domain depth →
% sister-domain extension. Each phase clusters the principles that
% specifically enable it.

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    phase/.style={
        rectangle, rounded corners=2pt,
        draw=black!60, line width=0.6pt, fill=blue!8,
        minimum height=2.0cm, minimum width=3.6cm,
        text width=3.4cm, align=center, inner sep=4pt
    },
    principles/.style={
        rectangle, rounded corners=2pt,
        draw=black!60, line width=0.4pt, fill=yellow!15,
        minimum width=3.6cm, text width=3.4cm,
        align=center, font=\scriptsize, inner sep=4pt
    },
    arrow/.style={
        -{Latex[length=2.5mm,width=2mm]},
        line width=1pt, draw=blue!55!black
    },
    timeline/.style={font=\scriptsize\itshape\color{black!55}}
  ]

  % --- Timeline labels along top ---
  \node[timeline] at (0, 2.55) {Consumer needs};
  \node[timeline] at (12, 2.55) {v0.94 $\to$ v1.0+ extension};
  \draw[black!25, dashed, very thin] (-1.9, 2.25) -- (13.9, 2.25);

  % --- Phase boxes (top row) ---
  \node[phase] (p1) at (0, 0.9) {%
    \textbf{Modular consumer choice}\\[3pt]
    Selective import depth; reasoning cost matches the level loaded
  };
  \node[phase] (p2) at (4, 0.9) {%
    \textbf{External anchoring}\\[3pt]
    Bridge to ELN/LIMS, ML datasets, PROV-O, Manufacturing-X
  };
  \node[phase] (p3) at (8, 0.9) {%
    \textbf{Authoritative domain depth}\\[3pt]
    Explain \emph{why} a property holds, not only \emph{that} it does
  };
  \node[phase] (p4) at (12, 0.9) {%
    \textbf{Sister-domain extension}\\[3pt]
    \levelone{}/\leveltwo{} replaceability across material classes
  };

  % --- Flow arrows between phases ---
  \draw[arrow] (p1.east) -- (p2.west);
  \draw[arrow] (p2.east) -- (p3.west);
  \draw[arrow] (p3.east) -- (p4.west);

  % --- Principle clusters (bottom row) ---
  \node[principles] (pr1) at (0, -1.7) {%
    (1)~Modularity\\
    (7)~Functionality
  };
  \node[principles] (pr2) at (4, -1.7) {%
    (2)~Adaptability\\
    (3)~Interoperability
  };
  \node[principles] (pr3) at (8, -1.7) {%
    (4)~Purpose\\
    (5)~Equality\\
    (8)~Authoritativeness\\
    (9)~Facetedness
  };
  \node[principles] (pr4) at (12, -1.7) {%
    (6)~Compatibility\\
    (10)~Portability
  };

  % --- Vertical connectors phase → principles ---
  \draw[black!40, dashed, line width=0.5pt] (p1.south) -- (pr1.north);
  \draw[black!40, dashed, line width=0.5pt] (p2.south) -- (pr2.north);
  \draw[black!40, dashed, line width=0.5pt] (p3.south) -- (pr3.north);
  \draw[black!40, dashed, line width=0.5pt] (p4.south) -- (pr4.north);

  % --- Bottom label ---
  \node[font=\scriptsize\itshape\color{black!55}] at (6, -3.2)
    {Principles that specifically enable each phase};

\end{tikzpicture}

